Fusion Subspace Clustering for Incomplete Data

This paper introduces {\em fusion subspace clustering}, a novel method to learn low-dimensional structures that approximate large scale yet highly incomplete data. The main idea is to assign each datum to a subspace of its own, and minimize the distance between the subspaces of all data, so that subspaces of the same cluster get {\em fused} together. Our method allows low, high, and even full-rank data; it directly accounts for noise, and its sample complexity approaches the information-theoretic limit. In addition, our approach provides a natural model selection {\em clusterpath}, and a direct completion method. We give convergence guarantees, analyze computational complexity, and show through extensive experiments on real and synthetic data that our approach performs comparably to the state-of-the-art with complete data, and dramatically better if data is missing.

==> Figures/FiguresData/HopkinsFull.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-26 00:07:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (151.77,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 28.02, 28.18) rectangle (146.27,125.77);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.02, 28.18) rectangle (146.27,125.77);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 44.71) --
	(146.27, 44.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 68.91) --
	(146.27, 68.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 93.10) --
	(146.27, 93.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02,117.30) --
	(146.27,117.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.57, 28.18) --
	( 30.57,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.15, 28.18) --
	( 87.15,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.72, 28.18) --
	(143.72,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 32.62) --
	(146.27, 32.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 56.81) --
	(146.27, 56.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 81.01) --
	(146.27, 81.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02,105.20) --
	(146.27,105.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.86, 28.18) --
	( 58.86,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.43, 28.18) --
	(115.43,125.77);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{72,118,255}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 78.66, 32.62) rectangle ( 84.32, 44.87);
\definecolor{fillColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 73.00, 32.62) rectangle ( 78.66, 55.92);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 67.34, 32.62) rectangle ( 73.00, 46.57);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 61.69, 32.62) rectangle ( 67.34, 58.75);
\definecolor{fillColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 56.03, 32.62) rectangle ( 61.69, 62.38);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 50.37, 32.62) rectangle ( 56.03, 65.68);
\definecolor{fillColor}{RGB}{173,255,47}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 44.71, 32.62) rectangle ( 50.37, 53.02);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 39.06, 32.62) rectangle ( 44.71, 59.47);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 33.40, 32.62) rectangle ( 39.06, 58.42);
\definecolor{fillColor}{RGB}{72,118,255}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (135.23, 32.62) rectangle (140.89, 68.10);
\definecolor{fillColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (129.58, 32.62) rectangle (135.23,121.33);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (123.92, 32.62) rectangle (129.58, 71.01);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (118.26, 32.62) rectangle (123.92, 80.52);
\definecolor{fillColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (112.60, 32.62) rectangle (118.26, 94.64);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (106.95, 32.62) rectangle (112.60,112.38);
\definecolor{fillColor}{RGB}{173,255,47}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (101.29, 32.62) rectangle (106.95, 82.30);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 95.63, 32.62) rectangle (101.29, 88.35);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 89.97, 32.62) rectangle ( 95.63,110.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 32.62) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 56.81) {0.03};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 81.01) {0.06};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33,105.20) {0.09};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 32.62) --
	( 28.02, 32.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 56.81) --
	( 28.02, 56.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 81.01) --
	( 28.02, 81.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27,105.20) --
	( 28.02,105.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.86, 25.43) --
	( 58.86, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.43, 25.43) --
	(115.43, 28.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 58.86, 17.07) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (115.43, 17.07) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at ( 87.15,  7.27) {Number of Objects};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.15,132.98) {Hopkins};
\end{scope}
\end{tikzpicture}


==> Figures/FiguresData/HopkinsMissing.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-26 15:07:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (151.77,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 28.02, 30.80) rectangle (146.27,125.77);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.02, 30.80) rectangle (146.27,125.77);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02,124.65) --
	(146.27,124.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 99.07) --
	(146.27, 99.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 73.49) --
	(146.27, 73.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 51.11) --
	(146.27, 51.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.34, 30.80) --
	( 45.34,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.23, 30.80) --
	( 69.23,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.12, 30.80) --
	( 93.12,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.00, 30.80) --
	(117.00,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.92, 30.80) --
	(134.92,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02,111.86) --
	(146.27,111.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 86.28) --
	(146.27, 86.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 60.70) --
	(146.27, 60.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 41.51) --
	(146.27, 41.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.40, 30.80) --
	( 33.40,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29, 30.80) --
	( 57.29,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.17, 30.80) --
	( 81.17,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.06, 30.80) --
	(105.06,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.95, 30.80) --
	(128.95,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 30.80) --
	(140.89,125.77);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 33.40, 48.86) --
	( 45.34, 49.06) --
	( 57.29, 48.80) --
	( 69.23, 51.36) --
	( 81.17, 54.06) --
	( 93.12, 53.51) --
	(105.06, 55.19) --
	(117.00, 54.30) --
	(128.95, 54.34) --
	(140.89,115.06);

\path[] ( 33.40, 35.12) --
	( 45.34, 35.12) --
	( 57.29, 35.12) --
	( 69.23, 35.12) --
	( 81.17, 35.12) --
	( 93.12, 35.12) --
	(105.06, 35.12) --
	(117.00, 35.12) --
	(128.95, 35.12) --
	(140.89, 35.12);

\path[] ( 33.40, 35.12) --
	( 45.34, 35.12) --
	( 57.29, 35.12) --
	( 69.23, 35.12) --
	( 81.17, 35.12) --
	( 93.12, 35.12) --
	(105.06, 35.12) --
	(117.00, 35.12) --
	(128.95, 35.12) --
	(140.89, 35.12);

\path[] ( 33.40, 35.12) --
	( 45.34, 35.12) --
	( 57.29, 35.12) --
	( 69.23, 35.12) --
	( 81.17, 35.12) --
	( 93.12, 35.12) --
	(105.06, 35.12) --
	(117.00, 35.12) --
	(128.95, 35.12) --
	(140.89, 35.12);

\path[] ( 33.40, 35.12) --
	( 45.34, 35.12) --
	( 57.29, 35.12) --
	( 69.23, 35.12) --
	( 81.17, 35.12) --
	( 93.12, 35.12) --
	(105.06, 35.12) --
	(117.00, 35.12) --
	(128.95, 35.12) --
	(140.89, 35.12);

\path[] ( 33.40, 35.12) --
	( 45.34, 35.12) --
	( 57.29, 35.12) --
	( 69.23, 35.12) --
	( 81.17, 35.12) --
	( 93.12, 35.12) --
	(105.06, 35.12) --
	(117.00, 35.12) --
	(128.95, 35.12) --
	(140.89, 35.12);

\path[] ( 33.40, 35.12) --
	( 45.34, 35.12) --
	( 57.29, 35.12) --
	( 69.23, 35.12) --
	( 81.17, 35.12) --
	( 93.12, 35.12) --
	(105.06, 35.12) --
	(117.00, 35.12) --
	(128.95, 35.12) --
	(140.89, 35.12);

\path[] ( 33.40, 35.12) --
	( 45.34, 35.12) --
	( 57.29, 35.12) --
	( 69.23, 35.12) --
	( 81.17, 35.12) --
	( 93.12, 35.12) --
	(105.06, 35.12) --
	(117.00, 35.12) --
	(128.95, 35.12) --
	(140.89, 35.12);
\definecolor{drawColor}{RGB}{255,105,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.40, 54.30) --
	( 45.34, 59.10) --
	( 57.29, 67.09) --
	( 69.23, 70.93) --
	( 81.17, 79.88) --
	( 93.12, 96.51) --
	(105.06, 95.03) --
	(117.00, 98.65) --
	(128.95,102.83) --
	(140.89,121.45);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.40, 47.91) --
	( 45.34, 56.86) --
	( 57.29, 60.70) --
	( 69.23, 70.29) --
	( 81.17, 76.69) --
	( 93.12, 93.95) --
	(105.06, 93.95) --
	(117.00, 98.65) --
	(128.95,102.52) --
	(140.89,118.25);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40, 47.91) --
	( 45.34, 57.50) --
	( 57.29, 60.70) --
	( 69.23, 69.01) --
	( 81.17, 73.49) --
	( 93.12, 92.67) --
	(105.06, 94.98) --
	(117.00, 98.56) --
	(128.95,102.27) --
	(140.89,115.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.40, 51.11) --
	( 45.34, 56.86) --
	( 57.29, 62.30) --
	( 69.23, 69.65) --
	( 81.17, 73.49) --
	( 93.12, 94.27) --
	(105.06, 94.11) --
	(117.00, 98.43) --
	(128.95,102.65) --
	(140.89,115.06);
\definecolor{drawColor}{RGB}{102,205,170}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40, 41.51) --
	( 45.34, 41.51) --
	( 57.29, 41.51) --
	( 69.23, 54.30) --
	( 81.17, 62.62) --
	( 93.12, 97.47) --
	(105.06,107.06) --
	(117.00,105.46) --
	(128.95,113.46) --
	(140.89,121.45);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40, 48.86) --
	( 45.34, 49.06) --
	( 57.29, 48.80) --
	( 69.23, 51.36) --
	( 81.17, 56.72) --
	( 93.12, 57.04) --
	(105.06, 56.51) --
	(117.00, 57.81) --
	(128.95,102.83) --
	(140.89,113.46);

\path[] ( 33.40, 35.12) --
	( 45.34, 35.12) --
	( 57.29, 35.12) --
	( 69.23, 35.12) --
	( 81.17, 35.12) --
	( 93.12, 35.12) --
	(105.06, 35.12) --
	(117.00, 35.12) --
	(128.95, 35.12) --
	(140.89, 35.12);

\path[] ( 33.40, 35.12) --
	( 45.34, 35.12) --
	( 57.29, 35.12) --
	( 69.23, 35.12) --
	( 81.17, 35.12) --
	( 93.12, 35.12) --
	(105.06, 35.12) --
	(117.00, 35.12) --
	(128.95, 35.12) --
	(140.89, 35.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33,111.86) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 86.28) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 60.70) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 41.51) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27,111.86) --
	( 28.02,111.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 86.28) --
	( 28.02, 86.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 60.70) --
	( 28.02, 60.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 41.51) --
	( 28.02, 41.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.40, 28.05) --
	( 33.40, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29, 28.05) --
	( 57.29, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.17, 28.05) --
	( 81.17, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.06, 28.05) --
	(105.06, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.95, 28.05) --
	(128.95, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 28.05) --
	(140.89, 30.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 33.40, 19.70) {.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 57.29, 19.70) {.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 81.17, 19.70) {.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (105.06, 19.70) {.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (128.95, 19.70) {.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (140.89, 19.70) {.99};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.21] at ( 87.15,  7.85) {\underline{\textbf{MISSING DATA}}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.15,132.98) {Hopkins};
\end{scope}
\end{tikzpicture}


==> Figures/FiguresData/MNISTFull.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-26 00:07:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (151.77,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 28.02, 28.18) rectangle (146.27,125.77);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.02, 28.18) rectangle (146.27,125.77);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 32.62) --
	(146.27, 32.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 48.32) --
	(146.27, 48.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 64.02) --
	(146.27, 64.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 79.72) --
	(146.27, 79.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 95.42) --
	(146.27, 95.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02,111.13) --
	(146.27,111.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.12, 28.18) --
	( 40.12,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.55, 28.18) --
	( 53.55,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.99, 28.18) --
	( 66.99,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.43, 28.18) --
	( 80.43,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.86, 28.18) --
	( 93.86,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.30, 28.18) --
	(107.30,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.74, 28.18) --
	(120.74,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.17, 28.18) --
	(134.17,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 40.47) --
	(146.27, 40.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 56.17) --
	(146.27, 56.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 71.87) --
	(146.27, 71.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 87.57) --
	(146.27, 87.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02,103.28) --
	(146.27,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02,118.98) --
	(146.27,118.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.40, 28.18) --
	( 33.40,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.84, 28.18) --
	( 46.84,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.27, 28.18) --
	( 60.27,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.71, 28.18) --
	( 73.71,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.15, 28.18) --
	( 87.15,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.58, 28.18) --
	(100.58,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.02, 28.18) --
	(114.02,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.46, 28.18) --
	(127.46,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 28.18) --
	(140.89,125.77);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 33.40, 39.05) --
	( 46.84, 62.45) --
	( 60.27, 65.59) --
	( 73.71, 71.56) --
	( 87.15, 87.15) --
	(100.58, 87.21) --
	(114.02, 92.10) --
	(127.46, 93.85) --
	(140.89, 95.90);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40, 38.27) --
	( 46.84, 62.09) --
	( 60.27, 70.89) --
	( 73.71, 77.59) --
	( 87.15, 81.34) --
	(100.58, 87.31) --
	(114.02, 85.61) --
	(127.46, 96.54) --
	(140.89,100.76);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40, 60.88) --
	( 46.84, 76.58) --
	( 60.27, 98.56) --
	( 73.71,111.13) --
	( 87.15,111.91) --
	(100.58,112.70) --
	(114.02,117.41) --
	(127.46,120.55) --
	(140.89,121.33);
\definecolor{drawColor}{RGB}{72,118,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.40, 38.27) --
	( 46.84, 70.30) --
	( 60.27, 73.44) --
	( 73.71, 82.86) --
	( 87.15, 82.86) --
	(100.58, 93.85) --
	(114.02, 87.57) --
	(127.46, 96.99) --
	(140.89,100.13);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.40, 45.18) --
	( 46.84, 62.45) --
	( 60.27, 75.01) --
	( 73.71, 81.29) --
	( 87.15, 86.00) --
	(100.58, 90.71) --
	(114.02, 90.71) --
	(127.46,100.13) --
	(140.89,106.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40, 39.84) --
	( 46.84, 70.30) --
	( 60.27, 79.72) --
	( 73.71, 84.43) --
	( 87.15, 89.14) --
	(100.58, 93.85) --
	(114.02, 93.85) --
	(127.46,103.28) --
	(140.89,111.13);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.40, 38.43) --
	( 46.84, 67.16) --
	( 60.27, 71.87) --
	( 73.71, 78.94) --
	( 87.15, 82.86) --
	(100.58, 92.28) --
	(114.02, 86.00) --
	(127.46, 96.99) --
	(140.89,101.70);

\path[] ( 33.40, 32.62) --
	( 46.84, 32.62) --
	( 60.27, 32.62) --
	( 73.71, 32.62) --
	( 87.15, 32.62) --
	(100.58, 32.62) --
	(114.02, 32.62) --
	(127.46, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 46.84, 32.62) --
	( 60.27, 32.62) --
	( 73.71, 32.62) --
	( 87.15, 32.62) --
	(100.58, 32.62) --
	(114.02, 32.62) --
	(127.46, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 46.84, 32.62) --
	( 60.27, 32.62) --
	( 73.71, 32.62) --
	( 87.15, 32.62) --
	(100.58, 32.62) --
	(114.02, 32.62) --
	(127.46, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 46.84, 32.62) --
	( 60.27, 32.62) --
	( 73.71, 32.62) --
	( 87.15, 32.62) --
	(100.58, 32.62) --
	(114.02, 32.62) --
	(127.46, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 46.84, 32.62) --
	( 60.27, 32.62) --
	( 73.71, 32.62) --
	( 87.15, 32.62) --
	(100.58, 32.62) --
	(114.02, 32.62) --
	(127.46, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 46.84, 32.62) --
	( 60.27, 32.62) --
	( 73.71, 32.62) --
	( 87.15, 32.62) --
	(100.58, 32.62) --
	(114.02, 32.62) --
	(127.46, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 46.84, 32.62) --
	( 60.27, 32.62) --
	( 73.71, 32.62) --
	( 87.15, 32.62) --
	(100.58, 32.62) --
	(114.02, 32.62) --
	(127.46, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 46.84, 32.62) --
	( 60.27, 32.62) --
	( 73.71, 32.62) --
	( 87.15, 32.62) --
	(100.58, 32.62) --
	(114.02, 32.62) --
	(127.46, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 46.84, 32.62) --
	( 60.27, 32.62) --
	( 73.71, 32.62) --
	( 87.15, 32.62) --
	(100.58, 32.62) --
	(114.02, 32.62) --
	(127.46, 32.62) --
	(140.89, 32.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 40.47) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 56.17) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 71.87) {0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 87.57) {0.35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33,103.28) {0.45};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33,118.98) {0.55};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 40.47) --
	( 28.02, 40.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 56.17) --
	( 28.02, 56.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 71.87) --
	( 28.02, 71.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 87.57) --
	( 28.02, 87.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27,103.28) --
	( 28.02,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27,118.98) --
	( 28.02,118.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.40, 25.43) --
	( 33.40, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.84, 25.43) --
	( 46.84, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.27, 25.43) --
	( 60.27, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.71, 25.43) --
	( 73.71, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.15, 25.43) --
	( 87.15, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.58, 25.43) --
	(100.58, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.02, 25.43) --
	(114.02, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.46, 25.43) --
	(127.46, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 25.43) --
	(140.89, 28.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 33.40, 17.07) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 46.84, 17.07) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 60.27, 17.07) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 73.71, 17.07) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 87.15, 17.07) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (100.58, 17.07) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (114.02, 17.07) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (127.46, 17.07) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (140.89, 17.07) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at ( 87.15,  7.27) {Number of Digits};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.15,132.98) {MNIST};
\end{scope}
\end{tikzpicture}


==> Figures/FiguresData/MNISTMissing.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-26 15:12:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (151.77,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 28.02, 30.80) rectangle (146.27,125.77);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.02, 30.80) rectangle (146.27,125.77);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 47.11) --
	(146.27, 47.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 71.09) --
	(146.27, 71.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 95.07) --
	(146.27, 95.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02,119.05) --
	(146.27,119.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.34, 30.80) --
	( 45.34,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.23, 30.80) --
	( 69.23,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.12, 30.80) --
	( 93.12,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.00, 30.80) --
	(117.00,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.92, 30.80) --
	(134.92,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 35.12) --
	(146.27, 35.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 59.10) --
	(146.27, 59.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 83.08) --
	(146.27, 83.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02,107.06) --
	(146.27,107.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.40, 30.80) --
	( 33.40,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29, 30.80) --
	( 57.29,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.17, 30.80) --
	( 81.17,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.06, 30.80) --
	(105.06,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.95, 30.80) --
	(128.95,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 30.80) --
	(140.89,125.77);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 33.40, 40.04) --
	( 45.34, 43.99) --
	( 57.29, 42.43) --
	( 69.23, 45.49) --
	( 81.17, 47.89) --
	( 93.12, 44.47) --
	(105.06, 50.83) --
	(117.00, 44.17) --
	(128.95, 44.71) --
	(140.89,119.05);

\path[] ( 33.40, 11.14) --
	( 45.34, 11.14) --
	( 57.29, 11.14) --
	( 69.23, 11.14) --
	( 81.17, 11.14) --
	( 93.12, 11.14) --
	(105.06, 11.14) --
	(117.00, 11.14) --
	(128.95, 11.14) --
	(140.89, 11.14);

\path[] ( 33.40, 11.14) --
	( 45.34, 11.14) --
	( 57.29, 11.14) --
	( 69.23, 11.14) --
	( 81.17, 11.14) --
	( 93.12, 11.14) --
	(105.06, 11.14) --
	(117.00, 11.14) --
	(128.95, 11.14) --
	(140.89, 11.14);

\path[] ( 33.40, 11.14) --
	( 45.34, 11.14) --
	( 57.29, 11.14) --
	( 69.23, 11.14) --
	( 81.17, 11.14) --
	( 93.12, 11.14) --
	(105.06, 11.14) --
	(117.00, 11.14) --
	(128.95, 11.14) --
	(140.89, 11.14);

\path[] ( 33.40, 11.14) --
	( 45.34, 11.14) --
	( 57.29, 11.14) --
	( 69.23, 11.14) --
	( 81.17, 11.14) --
	( 93.12, 11.14) --
	(105.06, 11.14) --
	(117.00, 11.14) --
	(128.95, 11.14) --
	(140.89, 11.14);

\path[] ( 33.40, 11.14) --
	( 45.34, 11.14) --
	( 57.29, 11.14) --
	( 69.23, 11.14) --
	( 81.17, 11.14) --
	( 93.12, 11.14) --
	(105.06, 11.14) --
	(117.00, 11.14) --
	(128.95, 11.14) --
	(140.89, 11.14);

\path[] ( 33.40, 11.14) --
	( 45.34, 11.14) --
	( 57.29, 11.14) --
	( 69.23, 11.14) --
	( 81.17, 11.14) --
	( 93.12, 11.14) --
	(105.06, 11.14) --
	(117.00, 11.14) --
	(128.95, 11.14) --
	(140.89, 11.14);

\path[] ( 33.40, 11.14) --
	( 45.34, 11.14) --
	( 57.29, 11.14) --
	( 69.23, 11.14) --
	( 81.17, 11.14) --
	( 93.12, 11.14) --
	(105.06, 11.14) --
	(117.00, 11.14) --
	(128.95, 11.14) --
	(140.89, 11.14);
\definecolor{drawColor}{RGB}{255,105,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.40, 90.20) --
	( 45.34, 89.74) --
	( 57.29, 90.22) --
	( 69.23, 82.42) --
	( 81.17, 78.29) --
	( 93.12, 76.49) --
	(105.06, 70.91) --
	(117.00, 73.49) --
	(128.95, 80.62) --
	(140.89,119.05);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.40, 89.68) --
	( 45.34, 91.48) --
	( 57.29, 90.28) --
	( 69.23, 80.08) --
	( 81.17, 76.19) --
	( 93.12, 80.38) --
	(105.06, 77.39) --
	(117.00, 71.39) --
	(128.95, 89.08) --
	(140.89,119.05);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40, 78.88) --
	( 45.34, 88.68) --
	( 57.29, 88.03) --
	( 69.23, 77.84) --
	( 81.17, 75.89) --
	( 93.12, 78.74) --
	(105.06, 73.49) --
	(117.00, 72.29) --
	(128.95, 79.33) --
	(140.89,119.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.40, 90.28) --
	( 45.34, 86.28) --
	( 57.29, 91.18) --
	( 69.23, 80.23) --
	( 81.17, 76.19) --
	( 93.12, 78.88) --
	(105.06, 73.64) --
	(117.00, 72.59) --
	(128.95, 79.48) --
	(140.89,119.05);
\definecolor{drawColor}{RGB}{102,205,170}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40, 62.92) --
	( 45.34, 75.55) --
	( 57.29, 82.42) --
	( 69.23, 85.00) --
	( 81.17, 86.20) --
	( 93.12, 89.62) --
	(105.06, 90.52) --
	(117.00, 91.48) --
	(128.95, 92.79) --
	(140.89,119.05);

\path[] ( 33.40, 11.14) --
	( 45.34, 11.14) --
	( 57.29, 11.14) --
	( 69.23, 11.14) --
	( 81.17, 11.14) --
	( 93.12, 11.14) --
	(105.06, 11.14) --
	(117.00, 11.14) --
	(128.95, 11.14) --
	(140.89, 11.14);

\path[] ( 33.40, 11.14) --
	( 45.34, 11.14) --
	( 57.29, 11.14) --
	( 69.23, 11.14) --
	( 81.17, 11.14) --
	( 93.12, 11.14) --
	(105.06, 11.14) --
	(117.00, 11.14) --
	(128.95, 11.14) --
	(140.89, 11.14);

\path[] ( 33.40, 11.14) --
	( 45.34, 11.14) --
	( 57.29, 11.14) --
	( 69.23, 11.14) --
	( 81.17, 11.14) --
	( 93.12, 11.14) --
	(105.06, 11.14) --
	(117.00, 11.14) --
	(128.95, 11.14) --
	(140.89, 11.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 35.12) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 59.10) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 83.08) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33,107.06) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 35.12) --
	( 28.02, 35.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 59.10) --
	( 28.02, 59.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 83.08) --
	( 28.02, 83.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27,107.06) --
	( 28.02,107.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.40, 28.05) --
	( 33.40, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29, 28.05) --
	( 57.29, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.17, 28.05) --
	( 81.17, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.06, 28.05) --
	(105.06, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.95, 28.05) --
	(128.95, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 28.05) --
	(140.89, 30.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 33.40, 19.70) {.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 57.29, 19.70) {.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 81.17, 19.70) {.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (105.06, 19.70) {.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (128.95, 19.70) {.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (140.89, 19.70) {.99};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.21] at ( 87.15,  7.85) {\underline{\textbf{MISSING DATA}}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.15,132.98) {MNIST};
\end{scope}
\end{tikzpicture}


==> Figures/FiguresData/YaleFull.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-26 00:07:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (151.77,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 28.02, 28.18) rectangle (146.27,125.77);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.02, 28.18) rectangle (146.27,125.77);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02,121.61) --
	(146.27,121.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02,107.92) --
	(146.27,107.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 94.22) --
	(146.27, 94.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 80.53) --
	(146.27, 80.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 66.84) --
	(146.27, 66.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 53.15) --
	(146.27, 53.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 42.88) --
	(146.27, 42.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.84, 28.18) --
	( 46.84,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.71, 28.18) --
	( 73.71,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.58, 28.18) --
	(100.58,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (127.46, 28.18) --
	(127.46,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02,114.76) --
	(146.27,114.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02,101.07) --
	(146.27,101.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 87.38) --
	(146.27, 87.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 73.69) --
	(146.27, 73.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 60.00) --
	(146.27, 60.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 46.31) --
	(146.27, 46.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 39.46) --
	(146.27, 39.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.40, 28.18) --
	( 33.40,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.27, 28.18) --
	( 60.27,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.15, 28.18) --
	( 87.15,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.02, 28.18) --
	(114.02,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 28.18) --
	(140.89,125.77);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 33.40, 34.38) --
	( 60.27, 38.34) --
	( 87.15, 39.89) --
	(114.02, 40.49) --
	(140.89, 41.17);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40, 36.68) --
	( 60.27, 34.19) --
	( 87.15, 35.46) --
	(114.02, 36.72) --
	(140.89, 37.31);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40, 65.50) --
	( 60.27, 90.38) --
	( 87.15,103.50) --
	(114.02,116.62) --
	(140.89,121.33);
\definecolor{drawColor}{RGB}{72,118,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.40, 35.16) --
	( 60.27, 36.86) --
	( 87.15, 37.69) --
	(114.02, 38.52) --
	(140.89, 39.21);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.40, 45.65) --
	( 60.27, 59.34) --
	( 87.15, 69.36) --
	(114.02, 79.38) --
	(140.89, 82.57);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40, 36.94) --
	( 60.27, 38.04) --
	( 87.15, 40.70) --
	(114.02, 43.36) --
	(140.89, 52.62);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.40, 34.38) --
	( 60.27, 36.44) --
	( 87.15, 37.72) --
	(114.02, 39.00) --
	(140.89, 39.78);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.40, 39.90) --
	( 60.27, 44.21) --
	( 87.15, 46.79) --
	(114.02, 49.37) --
	(140.89, 54.60);

\path[] ( 33.40, 32.62) --
	( 60.27, 32.62) --
	( 87.15, 32.62) --
	(114.02, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 60.27, 32.62) --
	( 87.15, 32.62) --
	(114.02, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 60.27, 32.62) --
	( 87.15, 32.62) --
	(114.02, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 60.27, 32.62) --
	( 87.15, 32.62) --
	(114.02, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 60.27, 32.62) --
	( 87.15, 32.62) --
	(114.02, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 60.27, 32.62) --
	( 87.15, 32.62) --
	(114.02, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 60.27, 32.62) --
	( 87.15, 32.62) --
	(114.02, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 60.27, 32.62) --
	( 87.15, 32.62) --
	(114.02, 32.62) --
	(140.89, 32.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33,114.76) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33,101.07) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 87.38) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 73.69) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 60.00) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 46.31) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 39.46) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27,114.76) --
	( 28.02,114.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27,101.07) --
	( 28.02,101.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 87.38) --
	( 28.02, 87.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 73.69) --
	( 28.02, 73.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 60.00) --
	( 28.02, 60.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 46.31) --
	( 28.02, 46.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 39.46) --
	( 28.02, 39.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.40, 25.43) --
	( 33.40, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.27, 25.43) --
	( 60.27, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.15, 25.43) --
	( 87.15, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.02, 25.43) --
	(114.02, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 25.43) --
	(140.89, 28.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 33.40, 17.07) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 60.27, 17.07) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 87.15, 17.07) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (114.02, 17.07) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (140.89, 17.07) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at ( 87.15,  7.27) {Number of Subjects};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.15,132.98) {Yale};
\end{scope}
\end{tikzpicture}


==> Figures/FiguresData/YaleMissing.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-26 15:07:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (151.77,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 28.02, 30.80) rectangle (146.27,125.77);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.02, 30.80) rectangle (146.27,125.77);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02,120.84) --
	(146.27,120.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 96.35) --
	(146.27, 96.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 71.86) --
	(146.27, 71.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 50.43) --
	(146.27, 50.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.34, 30.80) --
	( 45.34,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.23, 30.80) --
	( 69.23,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.12, 30.80) --
	( 93.12,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.00, 30.80) --
	(117.00,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.92, 30.80) --
	(134.92,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02,108.59) --
	(146.27,108.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 84.10) --
	(146.27, 84.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 59.61) --
	(146.27, 59.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 41.24) --
	(146.27, 41.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.40, 30.80) --
	( 33.40,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29, 30.80) --
	( 57.29,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.17, 30.80) --
	( 81.17,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.06, 30.80) --
	(105.06,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.95, 30.80) --
	(128.95,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 30.80) --
	(140.89,125.77);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 33.40, 46.53) --
	( 45.34, 47.85) --
	( 57.29, 49.94) --
	( 69.23, 48.83) --
	( 81.17, 54.10) --
	( 93.12, 58.40) --
	(105.06, 60.98) --
	(117.00, 63.28) --
	(128.95, 66.59) --
	(140.89,118.39);

\path[] ( 33.40, 35.12) --
	( 45.34, 35.12) --
	( 57.29, 35.12) --
	( 69.23, 35.12) --
	( 81.17, 35.12) --
	( 93.12, 35.12) --
	(105.06, 35.12) --
	(117.00, 35.12) --
	(128.95, 35.12) --
	(140.89, 35.12);

\path[] ( 33.40, 35.12) --
	( 45.34, 35.12) --
	( 57.29, 35.12) --
	( 69.23, 35.12) --
	( 81.17, 35.12) --
	( 93.12, 35.12) --
	(105.06, 35.12) --
	(117.00, 35.12) --
	(128.95, 35.12) --
	(140.89, 35.12);

\path[] ( 33.40, 35.12) --
	( 45.34, 35.12) --
	( 57.29, 35.12) --
	( 69.23, 35.12) --
	( 81.17, 35.12) --
	( 93.12, 35.12) --
	(105.06, 35.12) --
	(117.00, 35.12) --
	(128.95, 35.12) --
	(140.89, 35.12);

\path[] ( 33.40, 35.12) --
	( 45.34, 35.12) --
	( 57.29, 35.12) --
	( 69.23, 35.12) --
	( 81.17, 35.12) --
	( 93.12, 35.12) --
	(105.06, 35.12) --
	(117.00, 35.12) --
	(128.95, 35.12) --
	(140.89, 35.12);

\path[] ( 33.40, 35.12) --
	( 45.34, 35.12) --
	( 57.29, 35.12) --
	( 69.23, 35.12) --
	( 81.17, 35.12) --
	( 93.12, 35.12) --
	(105.06, 35.12) --
	(117.00, 35.12) --
	(128.95, 35.12) --
	(140.89, 35.12);

\path[] ( 33.40, 35.12) --
	( 45.34, 35.12) --
	( 57.29, 35.12) --
	( 69.23, 35.12) --
	( 81.17, 35.12) --
	( 93.12, 35.12) --
	(105.06, 35.12) --
	(117.00, 35.12) --
	(128.95, 35.12) --
	(140.89, 35.12);

\path[] ( 33.40, 35.12) --
	( 45.34, 35.12) --
	( 57.29, 35.12) --
	( 69.23, 35.12) --
	( 81.17, 35.12) --
	( 93.12, 35.12) --
	(105.06, 35.12) --
	(117.00, 35.12) --
	(128.95, 35.12) --
	(140.89, 35.12);
\definecolor{drawColor}{RGB}{255,105,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.40, 35.12) --
	( 45.34, 35.12) --
	( 57.29, 35.12) --
	( 69.23, 40.23) --
	( 81.17, 49.15) --
	( 93.12, 59.35) --
	(105.06, 87.42) --
	(117.00,102.73) --
	(128.95,120.58) --
	(140.89,121.45);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.40, 35.12) --
	( 45.34, 35.12) --
	( 57.29, 35.12) --
	( 69.23, 40.17) --
	( 81.17, 47.24) --
	( 93.12, 55.20) --
	(105.06, 86.18) --
	(117.00, 96.72) --
	(128.95,118.39) --
	(140.89,118.88);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40, 35.12) --
	( 45.34, 35.12) --
	( 57.29, 35.12) --
	( 69.23, 40.23) --
	( 81.17, 47.30) --
	( 93.12, 56.79) --
	(105.06, 86.80) --
	(117.00, 99.90) --
	(128.95,119.00) --
	(140.89,119.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.40, 35.12) --
	( 45.34, 35.12) --
	( 57.29, 35.12) --
	( 69.23, 40.02) --
	( 81.17, 44.46) --
	( 93.12, 58.51) --
	(105.06, 85.94) --
	(117.00, 98.67) --
	(128.95,120.47) --
	(140.89,120.47);
\definecolor{drawColor}{RGB}{102,205,170}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40, 35.12) --
	( 45.34, 35.12) --
	( 57.29, 35.12) --
	( 69.23, 41.61) --
	( 81.17, 48.11) --
	( 93.12, 59.00) --
	(105.06, 82.63) --
	(117.00, 97.33) --
	(128.95,115.57) --
	(140.89,118.64);

\path[] ( 33.40, 35.12) --
	( 45.34, 35.12) --
	( 57.29, 35.12) --
	( 69.23, 35.12) --
	( 81.17, 35.12) --
	( 93.12, 35.12) --
	(105.06, 35.12) --
	(117.00, 35.12) --
	(128.95, 35.12) --
	(140.89, 35.12);

\path[] ( 33.40, 35.12) --
	( 45.34, 35.12) --
	( 57.29, 35.12) --
	( 69.23, 35.12) --
	( 81.17, 35.12) --
	( 93.12, 35.12) --
	(105.06, 35.12) --
	(117.00, 35.12) --
	(128.95, 35.12) --
	(140.89, 35.12);

\path[] ( 33.40, 35.12) --
	( 45.34, 35.12) --
	( 57.29, 35.12) --
	( 69.23, 35.12) --
	( 81.17, 35.12) --
	( 93.12, 35.12) --
	(105.06, 35.12) --
	(117.00, 35.12) --
	(128.95, 35.12) --
	(140.89, 35.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33,108.59) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 84.10) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 59.61) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 41.24) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27,108.59) --
	( 28.02,108.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 84.10) --
	( 28.02, 84.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 59.61) --
	( 28.02, 59.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 41.24) --
	( 28.02, 41.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.40, 28.05) --
	( 33.40, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29, 28.05) --
	( 57.29, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.17, 28.05) --
	( 81.17, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.06, 28.05) --
	(105.06, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.95, 28.05) --
	(128.95, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 28.05) --
	(140.89, 30.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 33.40, 19.70) {.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 57.29, 19.70) {.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 81.17, 19.70) {.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (105.06, 19.70) {.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (128.95, 19.70) {.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (140.89, 19.70) {.99};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.21] at ( 87.15,  7.85) {\underline{\textbf{MISSING DATA}}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.15,132.98) {Yale};
\end{scope}
\end{tikzpicture}


==> Figures/FiguresSims/AmbientDimError.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-26 00:05:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (151.77,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 28.02, 28.18) rectangle (146.27,125.77);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.02, 28.18) rectangle (146.27,125.77);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02,121.21) --
	(146.27,121.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 93.10) --
	(146.27, 93.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 62.55) --
	(146.27, 62.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 28.18) --
	( 28.02,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.77, 28.18) --
	( 38.77,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.52, 28.18) --
	( 49.52,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.27, 28.18) --
	( 60.27,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 76.40, 28.18) --
	( 76.40,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.89, 28.18) --
	( 97.89,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.39, 28.18) --
	(119.39,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.52, 28.18) --
	(135.52,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.27, 28.18) --
	(146.27,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02,107.16) --
	(146.27,107.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 79.05) --
	(146.27, 79.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 46.06) --
	(146.27, 46.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.40, 28.18) --
	( 33.40,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.15, 28.18) --
	( 44.15,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.90, 28.18) --
	( 54.90,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.65, 28.18) --
	( 65.65,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.15, 28.18) --
	( 87.15,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.64, 28.18) --
	(108.64,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.14, 28.18) --
	(130.14,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 28.18) --
	(140.89,125.77);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 33.40,107.46) --
	( 44.15, 79.05) --
	( 54.90, 46.06) --
	( 65.65, 36.13) --
	( 76.40, 32.62) --
	( 87.15, 32.62) --
	( 97.89, 32.62) --
	(108.64, 32.62) --
	(119.39, 32.62) --
	(130.14, 32.62) --
	(140.89, 32.62);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40,112.82) --
	( 44.15, 96.77) --
	( 54.90, 33.68) --
	( 65.65, 32.62) --
	( 76.40, 32.62) --
	( 87.15, 32.62) --
	( 97.89, 32.62) --
	(108.64, 32.62) --
	(119.39, 32.62) --
	(130.14, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 44.15, 32.62) --
	( 54.90, 32.62) --
	( 65.65, 32.62) --
	( 76.40, 32.62) --
	( 87.15, 32.62) --
	( 97.89, 32.62) --
	(108.64, 32.62) --
	(119.39, 32.62) --
	(130.14, 32.62) --
	(140.89, 32.62);
\definecolor{drawColor}{RGB}{72,118,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.40,106.40) --
	( 44.15, 42.39) --
	( 54.90, 32.62) --
	( 65.65, 32.62) --
	( 76.40, 32.62) --
	( 87.15, 32.62) --
	( 97.89, 32.62) --
	(108.64, 32.62) --
	(119.39, 32.62) --
	(130.14, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 44.15, 32.62) --
	( 54.90, 32.62) --
	( 65.65, 32.62) --
	( 76.40, 32.62) --
	( 87.15, 32.62) --
	( 97.89, 32.62) --
	(108.64, 32.62) --
	(119.39, 32.62) --
	(130.14, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 44.15, 32.62) --
	( 54.90, 32.62) --
	( 65.65, 32.62) --
	( 76.40, 32.62) --
	( 87.15, 32.62) --
	( 97.89, 32.62) --
	(108.64, 32.62) --
	(119.39, 32.62) --
	(130.14, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 44.15, 32.62) --
	( 54.90, 32.62) --
	( 65.65, 32.62) --
	( 76.40, 32.62) --
	( 87.15, 32.62) --
	( 97.89, 32.62) --
	(108.64, 32.62) --
	(119.39, 32.62) --
	(130.14, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 44.15, 32.62) --
	( 54.90, 32.62) --
	( 65.65, 32.62) --
	( 76.40, 32.62) --
	( 87.15, 32.62) --
	( 97.89, 32.62) --
	(108.64, 32.62) --
	(119.39, 32.62) --
	(130.14, 32.62) --
	(140.89, 32.62);
\definecolor{drawColor}{RGB}{255,105,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.40,106.40) --
	( 44.15, 42.39) --
	( 54.90, 32.62) --
	( 65.65, 32.62) --
	( 76.40, 32.62) --
	( 87.15, 32.62) --
	( 97.89, 32.62) --
	(108.64, 32.62) --
	(119.39, 32.62) --
	(130.14, 32.62) --
	(140.89, 32.62);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.40,104.41) --
	( 44.15, 32.62) --
	( 54.90, 32.62) --
	( 65.65, 32.62) --
	( 76.40, 32.62) --
	( 87.15, 32.62) --
	( 97.89, 32.62) --
	(108.64, 32.62) --
	(119.39, 32.62) --
	(130.14, 32.62) --
	(140.89, 32.62);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40,104.41) --
	( 44.15, 42.39) --
	( 54.90, 32.62) --
	( 65.65, 32.62) --
	( 76.40, 32.62) --
	( 87.15, 32.62) --
	( 97.89, 32.62) --
	(108.64, 32.62) --
	(119.39, 32.62) --
	(130.14, 32.62) --
	(140.89, 32.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.40,107.46) --
	( 44.15, 42.39) --
	( 54.90, 32.62) --
	( 65.65, 32.62) --
	( 76.40, 32.62) --
	( 87.15, 32.62) --
	( 97.89, 32.62) --
	(108.64, 32.62) --
	(119.39, 32.62) --
	(130.14, 32.62) --
	(140.89, 32.62);
\definecolor{drawColor}{RGB}{102,205,170}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40,113.42) --
	( 44.15, 42.39) --
	( 54.90, 32.62) --
	( 65.65, 32.62) --
	( 76.40, 32.62) --
	( 87.15, 32.62) --
	( 97.89, 32.62) --
	(108.64, 32.62) --
	(119.39, 32.62) --
	(130.14, 32.62) --
	(140.89, 32.62);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40,121.33) --
	( 44.15, 83.94) --
	( 54.90, 88.34) --
	( 65.65, 86.75) --
	( 76.40, 32.62) --
	( 87.15, 32.62) --
	( 97.89, 32.62) --
	(108.64, 32.62) --
	(119.39, 32.62) --
	(130.14, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 44.15, 32.62) --
	( 54.90, 32.62) --
	( 65.65, 32.62) --
	( 76.40, 32.62) --
	( 87.15, 32.62) --
	( 97.89, 32.62) --
	(108.64, 32.62) --
	(119.39, 32.62) --
	(130.14, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 44.15, 32.62) --
	( 54.90, 32.62) --
	( 65.65, 32.62) --
	( 76.40, 32.62) --
	( 87.15, 32.62) --
	( 97.89, 32.62) --
	(108.64, 32.62) --
	(119.39, 32.62) --
	(130.14, 32.62) --
	(140.89, 32.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33,107.16) {0.61};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 79.05) {0.38};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 46.06) {0.11};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27,107.16) --
	( 28.02,107.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 79.05) --
	( 28.02, 79.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 46.06) --
	( 28.02, 46.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.40, 25.43) --
	( 33.40, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.15, 25.43) --
	( 44.15, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.90, 25.43) --
	( 54.90, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.65, 25.43) --
	( 65.65, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.15, 25.43) --
	( 87.15, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.64, 25.43) --
	(108.64, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.14, 25.43) --
	(130.14, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 25.43) --
	(140.89, 28.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 33.40, 17.07) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 44.15, 17.07) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 54.90, 17.07) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 65.65, 17.07) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 87.15, 17.07) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (108.64, 17.07) {70};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (130.14, 17.07) {90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (140.89, 17.07) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at ( 87.15,  7.27) {Ambient Dimension};
\end{scope}
\end{tikzpicture}


==> Figures/FiguresSims/ColumnsError.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-26 16:13:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (151.77,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 28.02, 28.18) rectangle (146.27,125.77);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.02, 28.18) rectangle (146.27,125.77);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02,115.42) --
	(146.27,115.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 97.67) --
	(146.27, 97.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 62.19) --
	(146.27, 62.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.15, 28.18) --
	( 44.15,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 65.65, 28.18) --
	( 65.65,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.15, 28.18) --
	( 87.15,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.64, 28.18) --
	(108.64,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.14, 28.18) --
	(130.14,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 79.93) --
	(146.27, 79.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 44.44) --
	(146.27, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.40, 28.18) --
	( 33.40,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.90, 28.18) --
	( 54.90,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.40, 28.18) --
	( 76.40,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.89, 28.18) --
	( 97.89,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.39, 28.18) --
	(119.39,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 28.18) --
	(140.89,125.77);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 33.40, 81.82) --
	( 54.90, 44.44) --
	( 76.40, 32.62) --
	( 97.89, 32.62) --
	(119.39, 32.62) --
	(140.89, 32.62);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40,121.33) --
	( 54.90, 32.62) --
	( 76.40, 32.62) --
	( 97.89, 32.62) --
	(119.39, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 54.90, 32.62) --
	( 76.40, 32.62) --
	( 97.89, 32.62) --
	(119.39, 32.62) --
	(140.89, 32.62);
\definecolor{drawColor}{RGB}{72,118,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.40, 42.55) --
	( 54.90, 33.11) --
	( 76.40, 32.62) --
	( 97.89, 32.62) --
	(119.39, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 54.90, 32.62) --
	( 76.40, 32.62) --
	( 97.89, 32.62) --
	(119.39, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 54.90, 32.62) --
	( 76.40, 32.62) --
	( 97.89, 32.62) --
	(119.39, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 54.90, 32.62) --
	( 76.40, 32.62) --
	( 97.89, 32.62) --
	(119.39, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 54.90, 32.62) --
	( 76.40, 32.62) --
	( 97.89, 32.62) --
	(119.39, 32.62) --
	(140.89, 32.62);
\definecolor{drawColor}{RGB}{255,105,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.40, 42.55) --
	( 54.90, 37.58) --
	( 76.40, 32.62) --
	( 97.89, 32.62) --
	(119.39, 32.62) --
	(140.89, 32.62);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.40, 42.55) --
	( 54.90, 37.58) --
	( 76.40, 32.62) --
	( 97.89, 32.62) --
	(119.39, 32.62) --
	(140.89, 32.62);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40, 42.55) --
	( 54.90, 37.58) --
	( 76.40, 32.62) --
	( 97.89, 32.62) --
	(119.39, 32.62) --
	(140.89, 32.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.40, 42.55) --
	( 54.90, 37.58) --
	( 76.40, 32.62) --
	( 97.89, 32.62) --
	(119.39, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 54.90, 32.62) --
	( 76.40, 32.62) --
	( 97.89, 32.62) --
	(119.39, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 54.90, 32.62) --
	( 76.40, 32.62) --
	( 97.89, 32.62) --
	(119.39, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 54.90, 32.62) --
	( 76.40, 32.62) --
	( 97.89, 32.62) --
	(119.39, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 54.90, 32.62) --
	( 76.40, 32.62) --
	( 97.89, 32.62) --
	(119.39, 32.62) --
	(140.89, 32.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 79.93) {0.020};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 44.44) {0.005};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 79.93) --
	( 28.02, 79.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 44.44) --
	( 28.02, 44.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.40, 25.43) --
	( 33.40, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.90, 25.43) --
	( 54.90, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.40, 25.43) --
	( 76.40, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.89, 25.43) --
	( 97.89, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.39, 25.43) --
	(119.39, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 25.43) --
	(140.89, 28.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 33.40, 17.07) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 54.90, 17.07) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 76.40, 17.07) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 97.89, 17.07) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (119.39, 17.07) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (140.89, 17.07) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at ( 87.15,  7.27) {Columns Per Subspace};
\end{scope}
\end{tikzpicture}


==> Figures/FiguresSims/LambdaClusters.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-26 00:05:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (151.77,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 28.02, 28.18) rectangle (146.27,125.77);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.02, 28.18) rectangle (146.27,125.77);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 29.29) --
	(146.27, 29.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 31.51) --
	(146.27, 31.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 35.94) --
	(146.27, 35.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 40.93) --
	(146.27, 40.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 82.52) --
	(146.27, 82.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02,123.55) --
	(146.27,123.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02,125.77) --
	(146.27,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.31, 28.18) --
	( 51.31,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.20, 28.18) --
	( 75.20,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.09, 28.18) --
	( 99.09,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.95, 28.18) --
	(128.95,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 33.72) --
	(146.27, 33.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 38.16) --
	(146.27, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 43.70) --
	(146.27, 43.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02,121.33) --
	(146.27,121.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.40, 28.18) --
	( 33.40,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.23, 28.18) --
	( 69.23,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.17, 28.18) --
	( 81.17,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.00, 28.18) --
	(117.00,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 28.18) --
	(140.89,125.77);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 33.40, 33.72) --
	( 45.34, 34.83) --
	( 57.29, 35.94) --
	( 69.23, 37.05) --
	( 81.17, 38.16) --
	( 93.12, 39.27) --
	(105.06, 41.49) --
	(117.00, 42.60) --
	(128.95, 43.70) --
	(140.89,121.33);

\path[] ( 33.40, 32.62) --
	( 45.34, 32.62) --
	( 57.29, 32.62) --
	( 69.23, 32.62) --
	( 81.17, 32.62) --
	( 93.12, 32.62) --
	(105.06, 32.62) --
	(117.00, 32.62) --
	(128.95, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 45.34, 32.62) --
	( 57.29, 32.62) --
	( 69.23, 32.62) --
	( 81.17, 32.62) --
	( 93.12, 32.62) --
	(105.06, 32.62) --
	(117.00, 32.62) --
	(128.95, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 45.34, 32.62) --
	( 57.29, 32.62) --
	( 69.23, 32.62) --
	( 81.17, 32.62) --
	( 93.12, 32.62) --
	(105.06, 32.62) --
	(117.00, 32.62) --
	(128.95, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 45.34, 32.62) --
	( 57.29, 32.62) --
	( 69.23, 32.62) --
	( 81.17, 32.62) --
	( 93.12, 32.62) --
	(105.06, 32.62) --
	(117.00, 32.62) --
	(128.95, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 45.34, 32.62) --
	( 57.29, 32.62) --
	( 69.23, 32.62) --
	( 81.17, 32.62) --
	( 93.12, 32.62) --
	(105.06, 32.62) --
	(117.00, 32.62) --
	(128.95, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 45.34, 32.62) --
	( 57.29, 32.62) --
	( 69.23, 32.62) --
	( 81.17, 32.62) --
	( 93.12, 32.62) --
	(105.06, 32.62) --
	(117.00, 32.62) --
	(128.95, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 45.34, 32.62) --
	( 57.29, 32.62) --
	( 69.23, 32.62) --
	( 81.17, 32.62) --
	( 93.12, 32.62) --
	(105.06, 32.62) --
	(117.00, 32.62) --
	(128.95, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 45.34, 32.62) --
	( 57.29, 32.62) --
	( 69.23, 32.62) --
	( 81.17, 32.62) --
	( 93.12, 32.62) --
	(105.06, 32.62) --
	(117.00, 32.62) --
	(128.95, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 45.34, 32.62) --
	( 57.29, 32.62) --
	( 69.23, 32.62) --
	( 81.17, 32.62) --
	( 93.12, 32.62) --
	(105.06, 32.62) --
	(117.00, 32.62) --
	(128.95, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 45.34, 32.62) --
	( 57.29, 32.62) --
	( 69.23, 32.62) --
	( 81.17, 32.62) --
	( 93.12, 32.62) --
	(105.06, 32.62) --
	(117.00, 32.62) --
	(128.95, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 45.34, 32.62) --
	( 57.29, 32.62) --
	( 69.23, 32.62) --
	( 81.17, 32.62) --
	( 93.12, 32.62) --
	(105.06, 32.62) --
	(117.00, 32.62) --
	(128.95, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 45.34, 32.62) --
	( 57.29, 32.62) --
	( 69.23, 32.62) --
	( 81.17, 32.62) --
	( 93.12, 32.62) --
	(105.06, 32.62) --
	(117.00, 32.62) --
	(128.95, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 45.34, 32.62) --
	( 57.29, 32.62) --
	( 69.23, 32.62) --
	( 81.17, 32.62) --
	( 93.12, 32.62) --
	(105.06, 32.62) --
	(117.00, 32.62) --
	(128.95, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 45.34, 32.62) --
	( 57.29, 32.62) --
	( 69.23, 32.62) --
	( 81.17, 32.62) --
	( 93.12, 32.62) --
	(105.06, 32.62) --
	(117.00, 32.62) --
	(128.95, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 45.34, 32.62) --
	( 57.29, 32.62) --
	( 69.23, 32.62) --
	( 81.17, 32.62) --
	( 93.12, 32.62) --
	(105.06, 32.62) --
	(117.00, 32.62) --
	(128.95, 32.62) --
	(140.89, 32.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 33.72) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 38.16) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 43.70) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33,121.33) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 33.72) --
	( 28.02, 33.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 38.16) --
	( 28.02, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 43.70) --
	( 28.02, 43.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27,121.33) --
	( 28.02,121.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.40, 25.43) --
	( 33.40, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.23, 25.43) --
	( 69.23, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.17, 25.43) --
	( 81.17, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.00, 25.43) --
	(117.00, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 25.43) --
	(140.89, 28.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 33.40, 17.07) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 69.23, 17.07) {$10^{-4}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 81.17, 17.07) {$10^{-5}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (117.00, 17.07) {$10^{-9}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (140.89, 17.07) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at ( 87.15,  7.27) {Parameter $\lambda$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at ( 11.79, 76.97) {Produced Clusters};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 28.74, 44.32) rectangle (117.17,142.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 34.24,107.64) rectangle ( 48.69,122.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 35.68,114.86) -- ( 47.25,114.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68,114.86) -- ( 47.25,114.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68,114.86) -- ( 47.25,114.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68,114.86) -- ( 47.25,114.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68,114.86) -- ( 47.25,114.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68,114.86) -- ( 47.25,114.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68,114.86) -- ( 47.25,114.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68,114.86) -- ( 47.25,114.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68,114.86) -- ( 47.25,114.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68,114.86) -- ( 47.25,114.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68,114.86) -- ( 47.25,114.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68,114.86) -- ( 47.25,114.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68,114.86) -- ( 47.25,114.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68,114.86) -- ( 47.25,114.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68,114.86) -- ( 47.25,114.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68,114.86) -- ( 47.25,114.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 34.24, 93.18) rectangle ( 48.69,107.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,105,180}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 35.68,100.41) -- ( 47.25,100.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68,100.41) -- ( 47.25,100.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68,100.41) -- ( 47.25,100.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68,100.41) -- ( 47.25,100.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68,100.41) -- ( 47.25,100.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68,100.41) -- ( 47.25,100.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68,100.41) -- ( 47.25,100.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68,100.41) -- ( 47.25,100.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68,100.41) -- ( 47.25,100.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68,100.41) -- ( 47.25,100.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68,100.41) -- ( 47.25,100.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68,100.41) -- ( 47.25,100.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68,100.41) -- ( 47.25,100.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68,100.41) -- ( 47.25,100.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68,100.41) -- ( 47.25,100.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68,100.41) -- ( 47.25,100.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 34.24, 78.73) rectangle ( 48.69, 93.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{102,205,170}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.68, 85.96) -- ( 47.25, 85.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 85.96) -- ( 47.25, 85.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 85.96) -- ( 47.25, 85.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 85.96) -- ( 47.25, 85.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 85.96) -- ( 47.25, 85.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 85.96) -- ( 47.25, 85.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 85.96) -- ( 47.25, 85.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 85.96) -- ( 47.25, 85.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 85.96) -- ( 47.25, 85.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 85.96) -- ( 47.25, 85.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 85.96) -- ( 47.25, 85.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 85.96) -- ( 47.25, 85.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 85.96) -- ( 47.25, 85.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 85.96) -- ( 47.25, 85.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 85.96) -- ( 47.25, 85.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 85.96) -- ( 47.25, 85.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 34.24, 64.28) rectangle ( 48.69, 78.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.68, 71.50) -- ( 47.25, 71.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 71.50) -- ( 47.25, 71.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 71.50) -- ( 47.25, 71.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 71.50) -- ( 47.25, 71.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 71.50) -- ( 47.25, 71.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 71.50) -- ( 47.25, 71.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 71.50) -- ( 47.25, 71.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 71.50) -- ( 47.25, 71.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 71.50) -- ( 47.25, 71.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 71.50) -- ( 47.25, 71.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 71.50) -- ( 47.25, 71.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 71.50) -- ( 47.25, 71.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 71.50) -- ( 47.25, 71.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 71.50) -- ( 47.25, 71.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 71.50) -- ( 47.25, 71.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 71.50) -- ( 47.25, 71.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 34.24, 49.82) rectangle ( 48.69, 64.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.68, 57.05) -- ( 47.25, 57.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 57.05) -- ( 47.25, 57.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 57.05) -- ( 47.25, 57.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 57.05) -- ( 47.25, 57.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 57.05) -- ( 47.25, 57.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 57.05) -- ( 47.25, 57.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 57.05) -- ( 47.25, 57.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 57.05) -- ( 47.25, 57.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 57.05) -- ( 47.25, 57.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 57.05) -- ( 47.25, 57.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 57.05) -- ( 47.25, 57.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 57.05) -- ( 47.25, 57.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 57.05) -- ( 47.25, 57.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 57.05) -- ( 47.25, 57.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 57.05) -- ( 47.25, 57.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.68, 57.05) -- ( 47.25, 57.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 54.19,112.21) {FSC (this paper)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 54.19, 97.76) {SSC(EWZF)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 54.19, 83.31) {SSC(LRMC)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 54.19, 68.85) {Lift};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 54.19, 54.40) {EM};
\end{scope}
\end{tikzpicture}


==> Figures/FiguresSims/LambdaError.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-26 00:05:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (151.77,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 28.02, 28.18) rectangle (146.27,125.77);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.02, 28.18) rectangle (146.27,125.77);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 42.47) --
	(146.27, 42.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 62.19) --
	(146.27, 62.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 81.90) --
	(146.27, 81.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02,101.62) --
	(146.27,101.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02,121.33) --
	(146.27,121.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.55, 28.18) --
	( 53.55,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.30, 28.18) --
	(107.30,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 32.62) --
	(146.27, 32.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 52.33) --
	(146.27, 52.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 72.05) --
	(146.27, 72.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 91.76) --
	(146.27, 91.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02,111.48) --
	(146.27,111.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.40, 28.18) --
	( 33.40,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.71, 28.18) --
	( 73.71,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 28.18) --
	(140.89,125.77);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 33.40,121.33) --
	( 40.12, 95.70) --
	( 46.84, 81.90) --
	( 53.55, 59.82) --
	( 60.27, 37.54) --
	( 66.99, 37.54) --
	( 73.71, 32.62) --
	( 80.43, 32.62) --
	( 87.15, 32.62) --
	( 93.86, 32.62) --
	(100.58, 54.89) --
	(107.30, 54.89) --
	(114.02, 59.82) --
	(120.74, 59.82) --
	(127.46, 81.90) --
	(134.17, 95.70) --
	(140.89,121.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 32.62) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 52.33) {0.01};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 72.05) {0.02};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 91.76) {0.03};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33,111.48) {0.04};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 32.62) --
	( 28.02, 32.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 52.33) --
	( 28.02, 52.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 72.05) --
	( 28.02, 72.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 91.76) --
	( 28.02, 91.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27,111.48) --
	( 28.02,111.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.40, 25.43) --
	( 33.40, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.71, 25.43) --
	( 73.71, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 25.43) --
	(140.89, 28.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 33.40, 17.07) {$10^{-5}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 73.71, 17.07) {$10^{-3}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (140.89, 17.07) {$10^{-1}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at ( 87.15,  7.27) {Parameter $\lambda$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at ( 11.79, 76.97) {Clustering Error};
\end{scope}
\end{tikzpicture}


==> Figures/FiguresSims/NoiseError.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-26 00:05:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (151.77,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 28.02, 28.18) rectangle (146.27,125.77);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.02, 28.18) rectangle (146.27,125.77);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02,125.03) --
	(146.27,125.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 88.06) --
	(146.27, 88.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 51.10) --
	(146.27, 51.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.31, 28.18) --
	( 51.31,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.15, 28.18) --
	( 87.15,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.98, 28.18) --
	(122.98,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02,106.55) --
	(146.27,106.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 69.58) --
	(146.27, 69.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 32.62) --
	(146.27, 32.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.40, 28.18) --
	( 33.40,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.23, 28.18) --
	( 69.23,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.06, 28.18) --
	(105.06,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 28.18) --
	(140.89,125.77);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 33.40, 32.62) --
	( 51.31, 32.62) --
	( 69.23, 32.62) --
	( 87.15, 32.62) --
	(105.06, 32.62) --
	(122.98, 33.58) --
	(140.89, 41.86);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40, 32.62) --
	( 51.31, 32.62) --
	( 69.23, 32.62) --
	( 87.15, 32.62) --
	(105.06, 32.62) --
	(122.98, 33.58) --
	(140.89, 53.91);

\path[] ( 33.40, 32.62) --
	( 51.31, 32.62) --
	( 69.23, 32.62) --
	( 87.15, 32.62) --
	(105.06, 32.62) --
	(122.98, 32.62) --
	(140.89, 32.62);
\definecolor{drawColor}{RGB}{72,118,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.40, 32.62) --
	( 51.31, 32.62) --
	( 69.23, 32.62) --
	( 87.15, 32.62) --
	(105.06, 32.62) --
	(122.98, 43.70) --
	(140.89, 88.06);

\path[] ( 33.40, 32.62) --
	( 51.31, 32.62) --
	( 69.23, 32.62) --
	( 87.15, 32.62) --
	(105.06, 32.62) --
	(122.98, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 51.31, 32.62) --
	( 69.23, 32.62) --
	( 87.15, 32.62) --
	(105.06, 32.62) --
	(122.98, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 51.31, 32.62) --
	( 69.23, 32.62) --
	( 87.15, 32.62) --
	(105.06, 32.62) --
	(122.98, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 51.31, 32.62) --
	( 69.23, 32.62) --
	( 87.15, 32.62) --
	(105.06, 32.62) --
	(122.98, 32.62) --
	(140.89, 32.62);
\definecolor{drawColor}{RGB}{255,105,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.40, 33.54) --
	( 51.31, 33.58) --
	( 69.23, 34.46) --
	( 87.15, 32.62) --
	(105.06, 32.62) --
	(122.98, 37.27) --
	(140.89, 76.97);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.40, 32.62) --
	( 51.31, 32.62) --
	( 69.23, 32.62) --
	( 87.15, 32.62) --
	(105.06, 32.62) --
	(122.98, 32.62) --
	(140.89, 62.19);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40, 32.62) --
	( 51.31, 32.62) --
	( 69.23, 32.62) --
	( 87.15, 32.62) --
	(105.06, 32.62) --
	(122.98, 32.62) --
	(140.89, 69.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.40, 32.62) --
	( 51.31, 32.62) --
	( 69.23, 32.62) --
	( 87.15, 32.62) --
	(105.06, 32.62) --
	(122.98, 32.62) --
	(140.89, 54.79);
\definecolor{drawColor}{RGB}{102,205,170}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40, 32.62) --
	( 51.31, 32.62) --
	( 69.23, 32.62) --
	( 87.15, 32.62) --
	(105.06, 32.62) --
	(122.98, 93.98) --
	(140.89,121.33);

\path[] ( 33.40, 32.62) --
	( 51.31, 32.62) --
	( 69.23, 32.62) --
	( 87.15, 32.62) --
	(105.06, 32.62) --
	(122.98, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 51.31, 32.62) --
	( 69.23, 32.62) --
	( 87.15, 32.62) --
	(105.06, 32.62) --
	(122.98, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 51.31, 32.62) --
	( 69.23, 32.62) --
	( 87.15, 32.62) --
	(105.06, 32.62) --
	(122.98, 32.62) --
	(140.89, 32.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33,106.55) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 69.58) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 32.62) {0.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27,106.55) --
	( 28.02,106.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 69.58) --
	( 28.02, 69.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 32.62) --
	( 28.02, 32.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.40, 25.43) --
	( 33.40, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.23, 25.43) --
	( 69.23, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.06, 25.43) --
	(105.06, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 25.43) --
	(140.89, 28.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 33.40, 17.07) {0.0001};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 69.23, 17.07) {0.001};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (105.06, 17.07) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (140.89, 17.07) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at ( 87.15,  7.27) {Noise Level};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at ( 11.79, 76.97) {Clustering Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 28.82, 32.22) rectangle ( 89.89,145.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 34.32,109.99) rectangle ( 48.78,124.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.77,117.21) -- ( 47.33,117.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.77,117.21) -- ( 47.33,117.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77,117.21) -- ( 47.33,117.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.77,117.21) -- ( 47.33,117.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77,117.21) -- ( 47.33,117.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77,117.21) -- ( 47.33,117.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77,117.21) -- ( 47.33,117.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77,117.21) -- ( 47.33,117.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.77,117.21) -- ( 47.33,117.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.77,117.21) -- ( 47.33,117.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.77,117.21) -- ( 47.33,117.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.77,117.21) -- ( 47.33,117.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.77,117.21) -- ( 47.33,117.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77,117.21) -- ( 47.33,117.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77,117.21) -- ( 47.33,117.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77,117.21) -- ( 47.33,117.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 34.32, 95.53) rectangle ( 48.78,109.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 35.77,102.76) -- ( 47.33,102.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.77,102.76) -- ( 47.33,102.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77,102.76) -- ( 47.33,102.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.77,102.76) -- ( 47.33,102.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77,102.76) -- ( 47.33,102.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77,102.76) -- ( 47.33,102.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77,102.76) -- ( 47.33,102.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77,102.76) -- ( 47.33,102.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.77,102.76) -- ( 47.33,102.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.77,102.76) -- ( 47.33,102.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.77,102.76) -- ( 47.33,102.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.77,102.76) -- ( 47.33,102.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.77,102.76) -- ( 47.33,102.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77,102.76) -- ( 47.33,102.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77,102.76) -- ( 47.33,102.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77,102.76) -- ( 47.33,102.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 34.32, 81.08) rectangle ( 48.78, 95.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{173,255,47}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 35.77, 88.30) -- ( 47.33, 88.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{173,255,47}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.77, 88.30) -- ( 47.33, 88.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 88.30) -- ( 47.33, 88.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{173,255,47}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.77, 88.30) -- ( 47.33, 88.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 88.30) -- ( 47.33, 88.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 88.30) -- ( 47.33, 88.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 88.30) -- ( 47.33, 88.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 88.30) -- ( 47.33, 88.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{173,255,47}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.77, 88.30) -- ( 47.33, 88.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{173,255,47}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.77, 88.30) -- ( 47.33, 88.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{173,255,47}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.77, 88.30) -- ( 47.33, 88.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{173,255,47}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.77, 88.30) -- ( 47.33, 88.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{173,255,47}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.77, 88.30) -- ( 47.33, 88.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 88.30) -- ( 47.33, 88.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 88.30) -- ( 47.33, 88.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 88.30) -- ( 47.33, 88.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 34.32, 66.62) rectangle ( 48.78, 81.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.77, 73.85) -- ( 47.33, 73.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.77, 73.85) -- ( 47.33, 73.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 73.85) -- ( 47.33, 73.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.77, 73.85) -- ( 47.33, 73.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 73.85) -- ( 47.33, 73.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 73.85) -- ( 47.33, 73.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 73.85) -- ( 47.33, 73.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 73.85) -- ( 47.33, 73.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.77, 73.85) -- ( 47.33, 73.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.77, 73.85) -- ( 47.33, 73.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.77, 73.85) -- ( 47.33, 73.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.77, 73.85) -- ( 47.33, 73.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.77, 73.85) -- ( 47.33, 73.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 73.85) -- ( 47.33, 73.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 73.85) -- ( 47.33, 73.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 73.85) -- ( 47.33, 73.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 34.32, 52.17) rectangle ( 48.78, 66.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{72,118,255}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.77, 59.40) -- ( 47.33, 59.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{72,118,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.77, 59.40) -- ( 47.33, 59.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 59.40) -- ( 47.33, 59.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{72,118,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.77, 59.40) -- ( 47.33, 59.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 59.40) -- ( 47.33, 59.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 59.40) -- ( 47.33, 59.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 59.40) -- ( 47.33, 59.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 59.40) -- ( 47.33, 59.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{72,118,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.77, 59.40) -- ( 47.33, 59.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{72,118,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.77, 59.40) -- ( 47.33, 59.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{72,118,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.77, 59.40) -- ( 47.33, 59.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{72,118,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.77, 59.40) -- ( 47.33, 59.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{72,118,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.77, 59.40) -- ( 47.33, 59.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 59.40) -- ( 47.33, 59.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 59.40) -- ( 47.33, 59.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 59.40) -- ( 47.33, 59.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 34.32, 37.72) rectangle ( 48.78, 52.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 35.77, 44.94) -- ( 47.33, 44.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.77, 44.94) -- ( 47.33, 44.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 44.94) -- ( 47.33, 44.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.77, 44.94) -- ( 47.33, 44.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 44.94) -- ( 47.33, 44.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 44.94) -- ( 47.33, 44.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 44.94) -- ( 47.33, 44.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 44.94) -- ( 47.33, 44.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.77, 44.94) -- ( 47.33, 44.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.77, 44.94) -- ( 47.33, 44.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.77, 44.94) -- ( 47.33, 44.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.77, 44.94) -- ( 47.33, 44.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.77, 44.94) -- ( 47.33, 44.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 44.94) -- ( 47.33, 44.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 44.94) -- ( 47.33, 44.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.77, 44.94) -- ( 47.33, 44.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 54.28,114.56) {LSR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 54.28,100.11) {LRSC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 54.28, 85.65) {L2Graph};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 54.28, 71.20) {SCC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 54.28, 56.74) {SSC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 54.28, 42.29) {S3C};
\end{scope}
\end{tikzpicture}


==> Figures/FiguresSims/NumSubError.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-26 00:05:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (151.77,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 28.02, 28.18) rectangle (146.27,125.77);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.02, 28.18) rectangle (146.27,125.77);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 33.06) --
	(146.27, 33.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 62.34) --
	(146.27, 62.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 91.61) --
	(146.27, 91.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02,120.89) --
	(146.27,120.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.36, 28.18) --
	( 42.36,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.27, 28.18) --
	( 60.27,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.19, 28.18) --
	( 78.19,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.10, 28.18) --
	( 96.10,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.02, 28.18) --
	(114.02,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.93, 28.18) --
	(131.93,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 47.70) --
	(146.27, 47.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 76.97) --
	(146.27, 76.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02,106.25) --
	(146.27,106.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.40, 28.18) --
	( 33.40,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.31, 28.18) --
	( 51.31,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.23, 28.18) --
	( 69.23,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.15, 28.18) --
	( 87.15,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.06, 28.18) --
	(105.06,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.98, 28.18) --
	(122.98,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 28.18) --
	(140.89,125.77);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 3.4pt,line join=round] ( 33.40, 76.97) --
	( 51.31, 76.97) --
	( 69.23, 76.97) --
	( 87.15, 76.97) --
	(105.06, 76.97) --
	(122.98, 76.97) --
	(140.89, 76.97);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40, 76.97) --
	( 51.31, 76.97) --
	( 69.23, 76.97) --
	( 87.15, 76.97) --
	(105.06, 76.97) --
	(122.98, 76.97) --
	(140.89, 76.97);

\path[] ( 33.40, 76.97) --
	( 51.31, 76.97) --
	( 69.23, 76.97) --
	( 87.15, 76.97) --
	(105.06, 76.97) --
	(122.98, 76.97) --
	(140.89, 76.97);
\definecolor{drawColor}{RGB}{72,118,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.40, 76.97) --
	( 51.31, 76.97) --
	( 69.23, 76.97) --
	( 87.15, 76.97) --
	(105.06, 76.97) --
	(122.98, 76.97) --
	(140.89, 76.97);

\path[] ( 33.40, 76.97) --
	( 51.31, 76.97) --
	( 69.23, 76.97) --
	( 87.15, 76.97) --
	(105.06, 76.97) --
	(122.98, 76.97) --
	(140.89, 76.97);

\path[] ( 33.40, 76.97) --
	( 51.31, 76.97) --
	( 69.23, 76.97) --
	( 87.15, 76.97) --
	(105.06, 76.97) --
	(122.98, 76.97) --
	(140.89, 76.97);

\path[] ( 33.40, 76.97) --
	( 51.31, 76.97) --
	( 69.23, 76.97) --
	( 87.15, 76.97) --
	(105.06, 76.97) --
	(122.98, 76.97) --
	(140.89, 76.97);

\path[] ( 33.40, 76.97) --
	( 51.31, 76.97) --
	( 69.23, 76.97) --
	( 87.15, 76.97) --
	(105.06, 76.97) --
	(122.98, 76.97) --
	(140.89, 76.97);
\definecolor{drawColor}{RGB}{255,105,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.40, 76.97) --
	( 51.31, 76.97) --
	( 69.23, 76.97) --
	( 87.15, 76.97) --
	(105.06, 76.97) --
	(122.98, 76.97) --
	(140.89, 76.97);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.40, 76.97) --
	( 51.31, 76.97) --
	( 69.23, 76.97) --
	( 87.15, 76.97) --
	(105.06, 76.97) --
	(122.98, 76.97) --
	(140.89, 76.97);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40, 76.97) --
	( 51.31, 76.97) --
	( 69.23, 76.97) --
	( 87.15, 76.97) --
	(105.06, 76.97) --
	(122.98, 76.97) --
	(140.89, 76.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.40, 76.97) --
	( 51.31, 76.97) --
	( 69.23, 76.97) --
	( 87.15, 76.97) --
	(105.06, 76.97) --
	(122.98, 76.97) --
	(140.89, 76.97);
\definecolor{drawColor}{RGB}{102,205,170}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40, 76.97) --
	( 51.31, 76.97) --
	( 69.23, 76.97) --
	( 87.15, 76.97) --
	(105.06, 76.97) --
	(122.98, 76.97) --
	(140.89, 76.97);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40, 76.97) --
	( 51.31, 76.97) --
	( 69.23, 76.97) --
	( 87.15, 76.97) --
	(105.06, 76.97) --
	(122.98, 76.97) --
	(140.89, 76.97);

\path[] ( 33.40, 76.97) --
	( 51.31, 76.97) --
	( 69.23, 76.97) --
	( 87.15, 76.97) --
	(105.06, 76.97) --
	(122.98, 76.97) --
	(140.89, 76.97);

\path[] ( 33.40, 76.97) --
	( 51.31, 76.97) --
	( 69.23, 76.97) --
	( 87.15, 76.97) --
	(105.06, 76.97) --
	(122.98, 76.97) --
	(140.89, 76.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 47.70) {-0.03};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 76.97) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33,106.25) {0.03};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 47.70) --
	( 28.02, 47.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 76.97) --
	( 28.02, 76.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27,106.25) --
	( 28.02,106.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.40, 25.43) --
	( 33.40, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.31, 25.43) --
	( 51.31, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.23, 25.43) --
	( 69.23, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.15, 25.43) --
	( 87.15, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.06, 25.43) --
	(105.06, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.98, 25.43) --
	(122.98, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 25.43) --
	(140.89, 28.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 33.40, 17.07) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 51.31, 17.07) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 69.23, 17.07) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 87.15, 17.07) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (105.06, 17.07) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (122.98, 17.07) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (140.89, 17.07) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at ( 87.15,  7.27) {Number of Subspaces};
\end{scope}
\end{tikzpicture}


==> Figures/FiguresSims/SamplingError20.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-26 00:24:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (151.77,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 28.02, 30.80) rectangle (146.27,125.77);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.02, 30.80) rectangle (146.27,125.77);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02,109.27) --
	(146.27,109.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 88.08) --
	(146.27, 88.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 66.90) --
	(146.27, 66.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 45.71) --
	(146.27, 45.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.08, 30.80) --
	( 41.08,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.43, 30.80) --
	( 56.43,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.79, 30.80) --
	( 71.79,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.15, 30.80) --
	( 87.15,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.50, 30.80) --
	(102.50,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.86, 30.80) --
	(117.86,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.21, 30.80) --
	(133.21,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02,119.86) --
	(146.27,119.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 98.68) --
	(146.27, 98.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 77.49) --
	(146.27, 77.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 56.30) --
	(146.27, 56.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 35.12) --
	(146.27, 35.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.40, 30.80) --
	( 33.40,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.75, 30.80) --
	( 48.75,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.11, 30.80) --
	( 64.11,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.47, 30.80) --
	( 79.47,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.82, 30.80) --
	( 94.82,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.18, 30.80) --
	(110.18,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.54, 30.80) --
	(125.54,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 30.80) --
	(140.89,125.77);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 33.40, 36.85) --
	( 48.75, 36.44) --
	( 64.11, 39.36) --
	( 79.47, 44.65) --
	( 94.82, 48.50) --
	(110.18, 43.06) --
	(125.54, 43.06) --
	(140.89,109.27);

\path[] ( 33.40, 35.12) --
	( 48.75, 35.12) --
	( 64.11, 35.12) --
	( 79.47, 35.12) --
	( 94.82, 35.12) --
	(110.18, 35.12) --
	(125.54, 35.12) --
	(140.89, 35.12);

\path[] ( 33.40, 35.12) --
	( 48.75, 35.12) --
	( 64.11, 35.12) --
	( 79.47, 35.12) --
	( 94.82, 35.12) --
	(110.18, 35.12) --
	(125.54, 35.12) --
	(140.89, 35.12);

\path[] ( 33.40, 35.12) --
	( 48.75, 35.12) --
	( 64.11, 35.12) --
	( 79.47, 35.12) --
	( 94.82, 35.12) --
	(110.18, 35.12) --
	(125.54, 35.12) --
	(140.89, 35.12);

\path[] ( 33.40, 35.12) --
	( 48.75, 35.12) --
	( 64.11, 35.12) --
	( 79.47, 35.12) --
	( 94.82, 35.12) --
	(110.18, 35.12) --
	(125.54, 35.12) --
	(140.89, 35.12);

\path[] ( 33.40, 35.12) --
	( 48.75, 35.12) --
	( 64.11, 35.12) --
	( 79.47, 35.12) --
	( 94.82, 35.12) --
	(110.18, 35.12) --
	(125.54, 35.12) --
	(140.89, 35.12);

\path[] ( 33.40, 35.12) --
	( 48.75, 35.12) --
	( 64.11, 35.12) --
	( 79.47, 35.12) --
	( 94.82, 35.12) --
	(110.18, 35.12) --
	(125.54, 35.12) --
	(140.89, 35.12);

\path[] ( 33.40, 35.12) --
	( 48.75, 35.12) --
	( 64.11, 35.12) --
	( 79.47, 35.12) --
	( 94.82, 35.12) --
	(110.18, 35.12) --
	(125.54, 35.12) --
	(140.89, 35.12);
\definecolor{drawColor}{RGB}{255,105,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.40, 39.09) --
	( 48.75, 44.39) --
	( 64.11, 44.39) --
	( 79.47, 74.84) --
	( 94.82,100.00) --
	(110.18,106.62) --
	(125.54,111.92) --
	(140.89,117.74);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.40, 39.09) --
	( 48.75, 39.09) --
	( 64.11, 39.09) --
	( 79.47, 57.63) --
	( 94.82,107.95) --
	(110.18,106.62) --
	(125.54,111.92) --
	(140.89,121.45);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40, 36.44) --
	( 48.75, 36.44) --
	( 64.11, 36.44) --
	( 79.47, 52.33) --
	( 94.82,105.30) --
	(110.18,105.30) --
	(125.54,106.62) --
	(140.89,118.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.40, 39.09) --
	( 48.75, 39.09) --
	( 64.11, 39.09) --
	( 79.47, 57.63) --
	( 94.82,118.54) --
	(110.18,113.24) --
	(125.54,113.24) --
	(140.89,113.51);
\definecolor{drawColor}{RGB}{102,205,170}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40, 35.12) --
	( 48.75, 35.12) --
	( 64.11, 35.12) --
	( 79.47, 69.55) --
	( 94.82,109.27) --
	(110.18,100.00) --
	(125.54,110.59) --
	(140.89,117.74);

\path[] ( 33.40, 35.12) --
	( 48.75, 35.12) --
	( 64.11, 35.12) --
	( 79.47, 35.12) --
	( 94.82, 35.12) --
	(110.18, 35.12) --
	(125.54, 35.12) --
	(140.89, 35.12);

\path[] ( 33.40, 35.12) --
	( 48.75, 35.12) --
	( 64.11, 35.12) --
	( 79.47, 35.12) --
	( 94.82, 35.12) --
	(110.18, 35.12) --
	(125.54, 35.12) --
	(140.89, 35.12);

\path[] ( 33.40, 35.12) --
	( 48.75, 35.12) --
	( 64.11, 35.12) --
	( 79.47, 35.12) --
	( 94.82, 35.12) --
	(110.18, 35.12) --
	(125.54, 35.12) --
	(140.89, 35.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33,119.86) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 98.68) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 77.49) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 56.30) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 35.12) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27,119.86) --
	( 28.02,119.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 98.68) --
	( 28.02, 98.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 77.49) --
	( 28.02, 77.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 56.30) --
	( 28.02, 56.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 35.12) --
	( 28.02, 35.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.40, 28.05) --
	( 33.40, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.75, 28.05) --
	( 48.75, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.11, 28.05) --
	( 64.11, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.47, 28.05) --
	( 79.47, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.82, 28.05) --
	( 94.82, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.18, 28.05) --
	(110.18, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.54, 28.05) --
	(125.54, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 28.05) --
	(140.89, 30.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 33.40, 19.70) {.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 48.75, 19.70) {.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 64.11, 19.70) {.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 79.47, 19.70) {.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 94.82, 19.70) {.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (110.18, 19.70) {.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (125.54, 19.70) {.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (140.89, 19.70) {.94};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.21] at ( 87.15,  7.85) {\underline{\textbf{MISSING DATA}}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.15,132.98) {$(n_k=20)$};
\end{scope}
\end{tikzpicture}


==> Figures/FiguresSims/SamplingError50.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-26 00:23:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (151.77,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 28.02, 30.80) rectangle (146.27,125.77);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.02, 30.80) rectangle (146.27,125.77);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02,123.92) --
	(146.27,123.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02,104.19) --
	(146.27,104.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 84.45) --
	(146.27, 84.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 64.72) --
	(146.27, 64.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 44.99) --
	(146.27, 44.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.08, 30.80) --
	( 41.08,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.43, 30.80) --
	( 56.43,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.79, 30.80) --
	( 71.79,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.15, 30.80) --
	( 87.15,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.50, 30.80) --
	(102.50,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.86, 30.80) --
	(117.86,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.21, 30.80) --
	(133.21,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02,114.05) --
	(146.27,114.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 94.32) --
	(146.27, 94.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 74.59) --
	(146.27, 74.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 54.85) --
	(146.27, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 35.12) --
	(146.27, 35.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.40, 30.80) --
	( 33.40,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.75, 30.80) --
	( 48.75,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.11, 30.80) --
	( 64.11,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.47, 30.80) --
	( 79.47,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.82, 30.80) --
	( 94.82,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.18, 30.80) --
	(110.18,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.54, 30.80) --
	(125.54,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 30.80) --
	(140.89,125.77);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 33.40, 35.12) --
	( 48.75, 36.11) --
	( 64.11, 38.08) --
	( 79.47, 39.07) --
	( 94.82, 54.95) --
	(110.18, 51.99) --
	(125.54, 51.40) --
	(140.89,104.19);

\path[] ( 33.40, 35.12) --
	( 48.75, 35.12) --
	( 64.11, 35.12) --
	( 79.47, 35.12) --
	( 94.82, 35.12) --
	(110.18, 35.12) --
	(125.54, 35.12) --
	(140.89, 35.12);

\path[] ( 33.40, 35.12) --
	( 48.75, 35.12) --
	( 64.11, 35.12) --
	( 79.47, 35.12) --
	( 94.82, 35.12) --
	(110.18, 35.12) --
	(125.54, 35.12) --
	(140.89, 35.12);
\definecolor{drawColor}{RGB}{72,118,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.40, 35.12) --
	( 48.75, 35.12) --
	( 64.11, 35.12) --
	( 79.47, 35.12) --
	( 94.82, 35.12) --
	(110.18, 35.12) --
	(125.54, 35.12) --
	(140.89, 35.12);

\path[] ( 33.40, 35.12) --
	( 48.75, 35.12) --
	( 64.11, 35.12) --
	( 79.47, 35.12) --
	( 94.82, 35.12) --
	(110.18, 35.12) --
	(125.54, 35.12) --
	(140.89, 35.12);

\path[] ( 33.40, 35.12) --
	( 48.75, 35.12) --
	( 64.11, 35.12) --
	( 79.47, 35.12) --
	( 94.82, 35.12) --
	(110.18, 35.12) --
	(125.54, 35.12) --
	(140.89, 35.12);

\path[] ( 33.40, 35.12) --
	( 48.75, 35.12) --
	( 64.11, 35.12) --
	( 79.47, 35.12) --
	( 94.82, 35.12) --
	(110.18, 35.12) --
	(125.54, 35.12) --
	(140.89, 35.12);

\path[] ( 33.40, 35.12) --
	( 48.75, 35.12) --
	( 64.11, 35.12) --
	( 79.47, 35.12) --
	( 94.82, 35.12) --
	(110.18, 35.12) --
	(125.54, 35.12) --
	(140.89, 35.12);
\definecolor{drawColor}{RGB}{255,105,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.40, 35.12) --
	( 48.75, 35.12) --
	( 64.11, 35.12) --
	( 79.47, 35.61) --
	( 94.82, 40.55) --
	(110.18,115.53) --
	(125.54,108.63) --
	(140.89,112.57);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.40, 35.12) --
	( 48.75, 35.12) --
	( 64.11, 35.12) --
	( 79.47, 35.12) --
	( 94.82, 35.61) --
	(110.18,112.08) --
	(125.54,108.13) --
	(140.89,112.08);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40, 35.12) --
	( 48.75, 35.12) --
	( 64.11, 35.12) --
	( 79.47, 35.12) --
	( 94.82, 35.12) --
	(110.18,101.72) --
	(125.54,100.73) --
	(140.89,108.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.40, 35.12) --
	( 48.75, 35.12) --
	( 64.11, 35.12) --
	( 79.47, 35.12) --
	( 94.82, 35.12) --
	(110.18, 99.25) --
	(125.54,121.45) --
	(140.89,110.11);
\definecolor{drawColor}{RGB}{102,205,170}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40, 35.12) --
	( 48.75, 35.12) --
	( 64.11, 35.12) --
	( 79.47, 35.12) --
	( 94.82, 75.57) --
	(110.18,102.71) --
	(125.54,107.15) --
	(140.89,110.11);

\path[] ( 33.40, 35.12) --
	( 48.75, 35.12) --
	( 64.11, 35.12) --
	( 79.47, 35.12) --
	( 94.82, 35.12) --
	(110.18, 35.12) --
	(125.54, 35.12) --
	(140.89, 35.12);

\path[] ( 33.40, 35.12) --
	( 48.75, 35.12) --
	( 64.11, 35.12) --
	( 79.47, 35.12) --
	( 94.82, 35.12) --
	(110.18, 35.12) --
	(125.54, 35.12) --
	(140.89, 35.12);

\path[] ( 33.40, 35.12) --
	( 48.75, 35.12) --
	( 64.11, 35.12) --
	( 79.47, 35.12) --
	( 94.82, 35.12) --
	(110.18, 35.12) --
	(125.54, 35.12) --
	(140.89, 35.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33,114.05) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 94.32) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 74.59) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 54.85) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 35.12) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27,114.05) --
	( 28.02,114.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 94.32) --
	( 28.02, 94.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 74.59) --
	( 28.02, 74.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 54.85) --
	( 28.02, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 35.12) --
	( 28.02, 35.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.40, 28.05) --
	( 33.40, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.75, 28.05) --
	( 48.75, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.11, 28.05) --
	( 64.11, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.47, 28.05) --
	( 79.47, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.82, 28.05) --
	( 94.82, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.18, 28.05) --
	(110.18, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.54, 28.05) --
	(125.54, 30.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 28.05) --
	(140.89, 30.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 33.40, 19.70) {.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 48.75, 19.70) {.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 64.11, 19.70) {.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 79.47, 19.70) {.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 94.82, 19.70) {.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (110.18, 19.70) {.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (125.54, 19.70) {.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (140.89, 19.70) {.94};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.21] at ( 87.15,  7.85) {\underline{\textbf{MISSING DATA}}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.15,132.98) {($n_k=50$)};
\end{scope}
\end{tikzpicture}


==> Figures/FiguresSims/SubDimError.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-26 16:08:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (151.77,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 28.02, 28.18) rectangle (146.27,125.77);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 28.02, 28.18) rectangle (146.27,125.77);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 99.32) --
	(146.27, 99.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 72.64) --
	(146.27, 72.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.02, 45.96) --
	(146.27, 45.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.15, 28.18) --
	( 44.15,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 65.65, 28.18) --
	( 65.65,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.15, 28.18) --
	( 87.15,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.64, 28.18) --
	(108.64,125.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.14, 28.18) --
	(130.14,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02,112.66) --
	(146.27,112.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 85.98) --
	(146.27, 85.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 59.30) --
	(146.27, 59.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.02, 32.62) --
	(146.27, 32.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.40, 28.18) --
	( 33.40,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.90, 28.18) --
	( 54.90,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.40, 28.18) --
	( 76.40,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.89, 28.18) --
	( 97.89,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.39, 28.18) --
	(119.39,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 28.18) --
	(140.89,125.77);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 33.40, 32.62) --
	( 54.90, 32.62) --
	( 76.40, 33.99) --
	( 97.89, 35.65) --
	(119.39, 59.90) --
	(140.89,104.32);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40, 32.62) --
	( 54.90, 32.62) --
	( 76.40, 32.62) --
	( 97.89, 37.92) --
	(119.39, 47.17) --
	(140.89,108.56);

\path[] ( 33.40, 32.62) --
	( 54.90, 32.62) --
	( 76.40, 32.62) --
	( 97.89, 32.62) --
	(119.39, 32.62) --
	(140.89, 32.62);
\definecolor{drawColor}{RGB}{72,118,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.40, 32.62) --
	( 54.90, 32.62) --
	( 76.40, 32.62) --
	( 97.89, 33.44) --
	(119.39, 90.22) --
	(140.89,112.96);

\path[] ( 33.40, 32.62) --
	( 54.90, 32.62) --
	( 76.40, 32.62) --
	( 97.89, 32.62) --
	(119.39, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 54.90, 32.62) --
	( 76.40, 32.62) --
	( 97.89, 32.62) --
	(119.39, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 54.90, 32.62) --
	( 76.40, 32.62) --
	( 97.89, 32.62) --
	(119.39, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 54.90, 32.62) --
	( 76.40, 32.62) --
	( 97.89, 32.62) --
	(119.39, 32.62) --
	(140.89, 32.62);
\definecolor{drawColor}{RGB}{255,105,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.40, 32.62) --
	( 54.90, 32.62) --
	( 76.40, 32.62) --
	( 97.89, 33.44) --
	(119.39, 90.22) --
	(140.89,112.96);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.40, 32.62) --
	( 54.90, 32.62) --
	( 76.40, 32.62) --
	( 97.89, 32.62) --
	(119.39, 87.80) --
	(140.89,111.74);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40, 32.62) --
	( 54.90, 32.62) --
	( 76.40, 32.62) --
	( 97.89, 32.62) --
	(119.39, 89.01) --
	(140.89,111.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.40, 32.62) --
	( 54.90, 32.62) --
	( 76.40, 32.62) --
	( 97.89, 32.62) --
	(119.39, 89.77) --
	(140.89,112.66);
\definecolor{drawColor}{RGB}{102,205,170}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 33.40, 32.62) --
	( 54.90, 32.62) --
	( 76.40, 32.62) --
	( 97.89, 86.28) --
	(119.39,114.18) --
	(140.89,121.33);

\path[] ( 33.40, 32.62) --
	( 54.90, 32.62) --
	( 76.40, 32.62) --
	( 97.89, 32.62) --
	(119.39, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 54.90, 32.62) --
	( 76.40, 32.62) --
	( 97.89, 32.62) --
	(119.39, 32.62) --
	(140.89, 32.62);

\path[] ( 33.40, 32.62) --
	( 54.90, 32.62) --
	( 76.40, 32.62) --
	( 97.89, 32.62) --
	(119.39, 32.62) --
	(140.89, 32.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33,112.66) {0.66};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 85.98) {0.44};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 59.30) {0.22};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 22.33, 32.62) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27,112.66) --
	( 28.02,112.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 85.98) --
	( 28.02, 85.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 59.30) --
	( 28.02, 59.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.27, 32.62) --
	( 28.02, 32.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.40, 25.43) --
	( 33.40, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.90, 25.43) --
	( 54.90, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.40, 25.43) --
	( 76.40, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.89, 25.43) --
	( 97.89, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.39, 25.43) --
	(119.39, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 25.43) --
	(140.89, 28.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 33.40, 17.07) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 54.90, 17.07) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 76.40, 17.07) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at ( 97.89, 17.07) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (119.39, 17.07) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.78] at (140.89, 17.07) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at ( 87.15,  7.27) {Subspaces' Dimension};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at ( 11.79, 76.97) {Clustering Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 28.55, 42.37) rectangle ( 86.62,140.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 34.05,105.69) rectangle ( 48.50,120.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.50,112.91) -- ( 47.06,112.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.50,112.91) -- ( 47.06,112.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50,112.91) -- ( 47.06,112.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.50,112.91) -- ( 47.06,112.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50,112.91) -- ( 47.06,112.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50,112.91) -- ( 47.06,112.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50,112.91) -- ( 47.06,112.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50,112.91) -- ( 47.06,112.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.50,112.91) -- ( 47.06,112.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.50,112.91) -- ( 47.06,112.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.50,112.91) -- ( 47.06,112.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.50,112.91) -- ( 47.06,112.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.50,112.91) -- ( 47.06,112.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50,112.91) -- ( 47.06,112.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50,112.91) -- ( 47.06,112.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50,112.91) -- ( 47.06,112.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 34.05, 91.23) rectangle ( 48.50,105.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.50, 98.46) -- ( 47.06, 98.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.50, 98.46) -- ( 47.06, 98.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 98.46) -- ( 47.06, 98.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.50, 98.46) -- ( 47.06, 98.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 98.46) -- ( 47.06, 98.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 98.46) -- ( 47.06, 98.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 98.46) -- ( 47.06, 98.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 98.46) -- ( 47.06, 98.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.50, 98.46) -- ( 47.06, 98.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.50, 98.46) -- ( 47.06, 98.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.50, 98.46) -- ( 47.06, 98.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.50, 98.46) -- ( 47.06, 98.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.50, 98.46) -- ( 47.06, 98.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 98.46) -- ( 47.06, 98.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 98.46) -- ( 47.06, 98.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 98.46) -- ( 47.06, 98.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 34.05, 76.78) rectangle ( 48.50, 91.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.50, 84.01) -- ( 47.06, 84.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.50, 84.01) -- ( 47.06, 84.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 84.01) -- ( 47.06, 84.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.50, 84.01) -- ( 47.06, 84.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 84.01) -- ( 47.06, 84.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 84.01) -- ( 47.06, 84.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 84.01) -- ( 47.06, 84.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 84.01) -- ( 47.06, 84.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.50, 84.01) -- ( 47.06, 84.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.50, 84.01) -- ( 47.06, 84.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.50, 84.01) -- ( 47.06, 84.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.50, 84.01) -- ( 47.06, 84.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 35.50, 84.01) -- ( 47.06, 84.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 84.01) -- ( 47.06, 84.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 84.01) -- ( 47.06, 84.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 84.01) -- ( 47.06, 84.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 34.05, 62.32) rectangle ( 48.50, 76.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.50, 69.55) -- ( 47.06, 69.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.50, 69.55) -- ( 47.06, 69.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 69.55) -- ( 47.06, 69.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.50, 69.55) -- ( 47.06, 69.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 69.55) -- ( 47.06, 69.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 69.55) -- ( 47.06, 69.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 69.55) -- ( 47.06, 69.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 69.55) -- ( 47.06, 69.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.50, 69.55) -- ( 47.06, 69.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.50, 69.55) -- ( 47.06, 69.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.50, 69.55) -- ( 47.06, 69.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.50, 69.55) -- ( 47.06, 69.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.50, 69.55) -- ( 47.06, 69.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 69.55) -- ( 47.06, 69.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 69.55) -- ( 47.06, 69.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 69.55) -- ( 47.06, 69.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 34.05, 47.87) rectangle ( 48.50, 62.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.50, 55.10) -- ( 47.06, 55.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.50, 55.10) -- ( 47.06, 55.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 55.10) -- ( 47.06, 55.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.50, 55.10) -- ( 47.06, 55.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 55.10) -- ( 47.06, 55.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 55.10) -- ( 47.06, 55.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 55.10) -- ( 47.06, 55.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 55.10) -- ( 47.06, 55.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.50, 55.10) -- ( 47.06, 55.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.50, 55.10) -- ( 47.06, 55.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.50, 55.10) -- ( 47.06, 55.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.50, 55.10) -- ( 47.06, 55.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.50, 55.10) -- ( 47.06, 55.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 55.10) -- ( 47.06, 55.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 55.10) -- ( 47.06, 55.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);

\path[] ( 35.50, 55.10) -- ( 47.06, 55.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 54.00,110.26) {GSSC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 54.00, 95.81) {Mixture};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 54.00, 81.35) {BDR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 54.00, 66.90) {iPursuit};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 54.00, 52.45) {LRR};
\end{scope}
\end{tikzpicture}

